Empirical Analysis of Model Selection for Heterogeneous Causal Effect Estimation

We study the problem of model selection in causal inference, specifically for conditional average treatment effect (CATE) estimation. Unlike machine learning, there is no perfect analogue of cross-validation for model selection as we do not observe the counterfactual potential outcomes. Towards this, a variety of surrogate metrics have been proposed for CATE model selection that use only observed data. However, we do not have a good understanding regarding their effectiveness due to limited comparisons in prior studies. We conduct an extensive empirical analysis to benchmark the surrogate model selection metrics introduced in the literature, as well as the novel ones introduced in this work. We ensure a fair comparison by tuning the hyperparameters associated with these metrics via AutoML, and provide more detailed trends by incorporating realistic datasets via generative modeling. Our analysis suggests novel model selection strategies based on careful hyperparameter selection of CATE estimators and causal ensembling.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c}
\toprule
   \textbf{Dataset} &  \textbf{ CATE (Mean) } & \textbf{ CATE (Variance) } & \textbf{ Treatment Class \% (Train) } &   \textbf{ Treatment Class \% (Eval) }  \\
\midrule
ACIC\_2016\_0 &      1.44 &    10.99 &                        0.29 &                       0.29 \\
ACIC\_2016\_3 &      2.99 &    29.36 &                        0.37 &                       0.35 \\
ACIC\_2016\_4 &      5.48 &    30.62 &                        0.28 &                       0.30 \\
ACIC\_2016\_5 &      3.38 &     4.46 &                        0.29 &                       0.29 \\
ACIC\_2016\_6 &      3.79 &     6.85 &                        0.28 &                       0.30 \\
ACIC\_2016\_7 &      4.45 &     9.40 &                        0.30 &                       0.30 \\
ACIC\_2016\_8 &      4.00 &     9.27 &                        0.29 &                       0.30 \\
ACIC\_2016\_9 &      2.06 &     8.44 &                        0.32 &                       0.31 \\
ACIC\_2016\_10 &      3.71 &    11.77 &                        0.29 &                       0.31 \\
ACIC\_2016\_11 &      5.32 &    26.08 &                        0.32 &                       0.30 \\
ACIC\_2016\_12 &      2.95 &    17.74 &                        0.50 &                       0.49 \\
ACIC\_2016\_13 &      3.27 &     7.14 &                        0.50 &                       0.54 \\
ACIC\_2016\_14 &      2.34 &    45.37 &                        0.47 &                       0.46 \\
ACIC\_2016\_15 &      4.48 &    46.08 &                        0.57 &                       0.55 \\
ACIC\_2016\_16 &      3.80 &    23.87 &                        0.57 &                       0.56 \\
ACIC\_2016\_17 &      0.24 &    18.76 &                        0.37 &                       0.38 \\
ACIC\_2016\_18 &      3.16 &    16.24 &                        0.52 &                       0.56 \\
ACIC\_2016\_19 &      1.85 &    77.99 &                        0.52 &                       0.51 \\
ACIC\_2016\_20 &      4.45 &     5.94 &                        0.29 &                       0.27 \\
ACIC\_2016\_21 &      6.39 &    56.62 &                        0.32 &                       0.32 \\
ACIC\_2016\_22 &      5.75 &     3.96 &                        0.33 &                       0.35 \\
ACIC\_2016\_23 &      3.44 &    11.47 &                        0.27 &                       0.26 \\
ACIC\_2016\_24 &      4.73 &     5.97 &                        0.35 &                       0.35 \\
ACIC\_2016\_25 &      3.92 &     6.93 &                        0.31 &                       0.32 \\
ACIC\_2016\_26 &      2.18 &    40.74 &                        0.31 &                       0.29 \\
ACIC\_2016\_27 &      3.19 &    23.88 &                        0.33 &                       0.31 \\
ACIC\_2016\_28 &      3.25 &     5.42 &                        0.33 &                       0.36 \\
ACIC\_2016\_29 &      3.75 &     9.41 &                        0.35 &                       0.36 \\
ACIC\_2016\_30 &      3.35 &    10.82 &                        0.36 &                       0.34 \\
ACIC\_2016\_31 &      3.84 &    20.17 &                        0.35 &                       0.34 \\
ACIC\_2016\_32 &      2.83 &    14.85 &                        0.33 &                       0.34 \\
ACIC\_2016\_33 &      5.22 &    19.58 &                        0.63 &                       0.63 \\
ACIC\_2016\_34 &      5.40 &     4.55 &                        0.52 &                       0.53 \\
ACIC\_2016\_35 &      2.72 &    22.20 &                        0.36 &                       0.35 \\
ACIC\_2016\_36 &      3.15 &     5.98 &                        0.57 &                       0.53 \\
ACIC\_2016\_37 &      5.38 &    11.32 &                        0.60 &                       0.63 \\
ACIC\_2016\_38 &      3.66 &     3.96 &                        0.63 &                       0.59 \\
ACIC\_2016\_39 &      5.12 &     4.23 &                        0.63 &                       0.63 \\
ACIC\_2016\_40 &      0.95 &     5.30 &                        0.62 &                       0.67 \\
ACIC\_2016\_41 &      3.87 &     3.66 &                        0.59 &                       0.57 \\
ACIC\_2016\_42 &      3.03 &    15.11 &                        0.64 &                       0.67 \\
ACIC\_2016\_43 &      3.87 &    25.95 &                        0.66 &                       0.65 \\
ACIC\_2016\_44 &      4.37 &    23.13 &                        0.67 &                       0.70 \\
ACIC\_2016\_45 &      4.93 &    25.60 &                        0.65 &                       0.69 \\
ACIC\_2016\_46 &      2.18 &    33.00 &                        0.65 &                       0.63 \\
ACIC\_2016\_47 &      5.35 &     1.21 &                        0.32 &                       0.35 \\
ACIC\_2016\_48 &      3.79 &     4.84 &                        0.27 &                       0.27 \\
ACIC\_2016\_49 &      5.85 &     1.06 &                        0.23 &                       0.21 \\
ACIC\_2016\_50 &      3.62 &    40.87 &                        0.32 &                       0.28 \\
ACIC\_2016\_51 &      4.15 &    12.54 &                        0.19 &                       0.18 \\
ACIC\_2016\_52 &      4.90 &    79.71 &                        0.31 &                       0.33 \\
ACIC\_2016\_53 &      2.58 &    33.89 &                        0.29 &                       0.29 \\
ACIC\_2016\_54 &      5.41 &    28.30 &                        0.36 &                       0.35 \\
ACIC\_2016\_55 &      3.63 &     4.37 &                        0.36 &                       0.36 \\
ACIC\_2016\_56 &      2.30 &     9.71 &                        0.34 &                       0.36 \\
ACIC\_2016\_57 &      3.31 &    13.43 &                        0.36 &                       0.34 \\
ACIC\_2016\_58 &      4.66 &    41.14 &                        0.38 &                       0.37 \\
ACIC\_2016\_59 &      4.84 &    40.29 &                        0.38 &                       0.35 \\
ACIC\_2016\_60 &      2.51 &    34.84 &                        0.35 &                       0.36 \\
ACIC\_2016\_61 &      4.23 &    30.48 &                        0.35 &                       0.34 \\
ACIC\_2016\_62 &      4.00 &     1.29 &                        0.56 &                       0.57 \\
ACIC\_2016\_63 &      3.31 &    15.72 &                        0.51 &                       0.49 \\
ACIC\_2016\_64 &      3.22 &     9.29 &                        0.54 &                       0.57 \\
ACIC\_2016\_65 &      3.90 &    28.30 &                        0.56 &                       0.55 \\
ACIC\_2016\_66 &      2.16 &    38.81 &                        0.57 &                       0.62 \\
ACIC\_2016\_67 &      5.41 &   117.43 &                        0.61 &                       0.60 \\
ACIC\_2016\_68 &      3.04 &    18.27 &                        0.60 &                       0.58 \\
ACIC\_2016\_69 &      2.82 &     4.75 &                        0.65 &                       0.63 \\
ACIC\_2016\_70 &      2.48 &    17.11 &                        0.65 &                       0.65 \\
ACIC\_2016\_71 &      2.55 &    18.66 &                        0.69 &                       0.65 \\
ACIC\_2016\_72 &      1.58 &     4.61 &                        0.63 &                       0.62 \\
ACIC\_2016\_73 &      4.31 &     5.44 &                        0.63 &                       0.62 \\
ACIC\_2016\_74 &      4.49 &    34.16 &                        0.66 &                       0.67 \\
ACIC\_2016\_75 &      3.20 &    29.85 &                        0.64 &                       0.63 \\
ACIC\_2016\_76 &      4.96 &    15.60 &                        0.63 &                       0.61 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|l|l}
\toprule
\textbf{Metric} &           \textbf{ACIC 2016} &             \textbf{LaLonde CPS} &          \textbf{LaLonde PSID} &                   \textbf{TWINS} \\
\midrule
         Value Score & $1.05e$+$7 \; ( 4.31e$+$6 )  $ &          $ 6.63 \; ( 5.52 )  $ &          $ \mathbf{0.48 \; ( 0.06 )}  $ &               $ 0.57 \; ( 0.15 )  $ \\
\midrule
      Value DR Score &            $ 13.02 \; ( 11.73 )  $ &          $ 2.33 \; ( 1.41 )  $ &          $ \mathbf{0.46 \; ( 0.05 )}  $ &               $ 1.61 \; ( 1.02 )  $ \\
\midrule
 Value DR Clip Score &            $ 13.02 \; ( 11.73 )  $ &          $ 0.43 \; ( 0.09 )  $ &          $ 3.96 \; ( 3.51 )  $ &               $ 1.68 \; ( 1.02 )  $ \\
\midrule
         Match Score &               $ 3.60 \; ( 0.16 )  $ & $ \mathbf{0.23 \; ( 0.04 ) } $ &           $ 0.50 \; ( 0.06 )  $ &               $ 0.38 \; ( 0.08 )  $ \\
\midrule
             S Score &              $ 0.95 \; ( 0.02 )  $ &           $ 0.90 \; ( 0.04 )  $ &          $ 0.74 \; ( 0.04 )  $ &      $ \mathbf{0.29 \; ( 0.05 ) } $ \\
\midrule
             T Score &     $ \mathbf{0.56 \; ( 0.02 ) } $ & $ \mathbf{0.16 \; ( 0.03 ) } $ &          $ \mathbf{0.42 \; ( 0.03 )}  $ &               $ \mathbf{0.31 \; ( 0.05 )}  $ \\
\midrule
             X Score &     $ \mathbf{0.56 \; ( 0.02 ) } $ & $ \mathbf{0.16 \; ( 0.03 ) } $ &          $ \mathbf{0.41 \; ( 0.03 )}  $ &               $ 0.35 \; ( 0.06 )  $ \\
\midrule
             R Score &               $ 4.0 \; ( 0.11 )  $ &          $ 0.83 \; ( 0.04 )  $ &          $ 0.67 \; ( 0.03 )  $ &                $ 0.60 \; ( 0.11 )  $ \\
\midrule
     Influence Score &        $ 1455.75 \; ( 1439.46 )  $ &          $ 0.95 \; ( 0.04 )  $ &           $ 0.80 \; ( 0.02 )  $ &                $ 1.08 \; ( 0.1 )  $ \\
\midrule
Influence Clip Score &        $ 1449.74 \; ( 1439.72 )  $ &        $ 87.13 \; ( 60.29 )  $ &          $ 1.16 \; ( 0.16 )  $ &               $ 1.06 \; ( 0.09 )  $ \\
\midrule
          IPW Score &              $ 3.21 \; ( 0.12 )  $ & $ \mathbf{0.25 \; ( 0.05 ) } $ & $ \mathbf{0.32 \; ( 0.02 ) } $ &               $ 0.37 \; ( 0.06 )  $ \\
\midrule
     IPW Clip Score &              $ 3.21 \; ( 0.12 )  $ &           $ 0.60 \; ( 0.07 )  $ & $ \mathbf{0.32 \; ( 0.02 ) } $ &               $ 0.37 \; ( 0.06 )  $ \\
\midrule
 IPW Switch S Score &              $ 3.21 \; ( 0.12 )  $ & $ \mathbf{0.29 \; ( 0.06 ) } $ & $ \mathbf{0.31 \; ( 0.02 ) } $ &               $ 0.37 \; ( 0.06 )  $ \\
\midrule
 IPW Switch T Score &              $ 3.21 \; ( 0.12 )  $ & $ \mathbf{0.29 \; ( 0.06 ) } $ & $ \mathbf{0.31 \; ( 0.02 ) } $ &               $ 0.37 \; ( 0.06 )  $ \\
\midrule
    IPW CAB S Score &               $ 3.20 \; ( 0.12 )  $ & $ \mathbf{0.29 \; ( 0.06 ) } $ & $ \mathbf{0.31 \; ( 0.02 ) } $ &               $ 0.37 \; ( 0.06 )  $ \\
\midrule
    IPW CAB T Score &               $ 3.20 \; ( 0.12 )  $ & $ \mathbf{0.29 \; ( 0.06 ) } $ & $ \mathbf{0.31 \; ( 0.02 ) } $ &               $ 0.37 \; ( 0.06 )  $ \\
\midrule
          DR S Score &              $ 0.93 \; ( 0.02 )  $ &          $ 0.85 \; ( 0.05 )  $ &          $ 0.73 \; ( 0.04 )  $ &               $ 0.35 \; ( 0.06 )  $ \\
\midrule
     DR S Clip Score &              $ 0.93 \; ( 0.02 )  $ &           $ 0.90 \; ( 0.04 )  $ &          $ 0.74 \; ( 0.04 )  $ &               $ 0.34 \; ( 0.06 )  $ \\
\midrule
          DR T Score &     $ \mathbf{0.56 \; ( 0.02 ) } $ & $ \mathbf{0.16 \; ( 0.02 ) } $ &          $ \mathbf{0.41 \; ( 0.03 )}  $ &      $ \mathbf{0.32 \; ( 0.07 ) } $ \\
\midrule
     DR T Clip Score &     $ \mathbf{0.56 \; ( 0.02 ) } $ & $ \mathbf{0.16 \; ( 0.03 ) } $ &          $ \mathbf{0.41 \; ( 0.03 )}  $ &               $ \mathbf{0.33 \; ( 0.06 )}  $ \\
\midrule
   DR Switch S Score &              $ 0.93 \; ( 0.02 )  $ &           $ 0.90 \; ( 0.04 )  $ &          $ 0.75 \; ( 0.04 )  $ &      $ \mathbf{0.32 \; ( 0.06 ) } $ \\
\midrule
   DR Switch T Score &     $ \mathbf{0.56 \; ( 0.02 ) } $ & $ \mathbf{0.16 \; ( 0.03 ) } $ &          $ \mathbf{0.41 \; ( 0.03 )}  $ &      $ \mathbf{0.28 \; ( 0.05 ) } $ \\
\midrule
      DR CAB S Score &              $ 0.93 \; ( 0.02 )  $ &           $ 0.90 \; ( 0.04 )  $ &          $ 0.74 \; ( 0.04 )  $ &               $ 0.34 \; ( 0.06 )  $ \\
\midrule
      DR CAB T Score &     $ \mathbf{0.56 \; ( 0.02 ) } $ & $ \mathbf{0.16 \; ( 0.03 ) } $ &          $ \mathbf{0.41 \; ( 0.03 )}  $ &               $ \textbf{0.33 \; ( 0.06 )}  $ \\
\midrule
        TMLE S Score &              $ 1.06 \; ( 0.04 )  $ &          $ 0.91 \; ( 0.04 )  $ &          $ 0.74 \; ( 0.04 )  $ &      $ \mathbf{0.26 \; ( 0.05 ) } $ \\
\midrule
        TMLE T Score &     $ \mathbf{0.64 \; ( 0.03 ) } $ & $ \mathbf{0.16 \; ( 0.03 ) } $ &          $ \mathbf{0.42 \; ( 0.03 )}  $ &               $ \mathbf{0.31 \; ( 0.05 )}  $ \\
\midrule
      Cal DR S Score &              $ 5.78 \; ( 0.19 )  $ &          $ 0.87 \; ( 0.05 )  $ &          $ 0.72 \; ( 0.04 )  $ &      $ \mathbf{0.19 \; ( 0.03 ) } $ \\
\midrule
      Cal DR T Score &              $ 3.45 \; ( 0.11 )  $ & $ \mathbf{0.17 \; ( 0.03 ) } $ &          $ \mathbf{0.42 \; ( 0.03 )}  $ &      $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
    Cal TMLE S Score &              $ 6.12 \; ( 0.21 )  $ &           $ 0.90 \; ( 0.04 )  $ &          $ 0.75 \; ( 0.04 )  $ &      $ \mathbf{0.17 \; ( 0.02 ) } $ \\
\midrule
    Cal TMLE T Score &              $ 4.63 \; ( 0.18 )  $ & $ \mathbf{0.17 \; ( 0.03 ) } $ &          $ \mathbf{0.42 \; ( 0.03 )}  $ &      $ \mathbf{0.22 \; ( 0.03 ) } $ \\
\midrule
     Qini DR S Score &              $ 1.54 \; ( 0.06 )  $ &       $ 917.0 \; ( 896.57 )  $ &        $ 16.12 \; ( 15.38 )  $ &    $ 1.78e$+$6 \; ( 1.77e$+$6 )  $ \\
\midrule
     Qini DR T Score &              $ 1.32 \; ( 0.07 )  $ &          $ 2.87 \; ( 1.53 )  $ &          $ 0.57 \; ( 0.05 )  $ & $ 2.08e$+$7\; ( 1.90e$+$7 )  $ \\
\midrule
   Qini TMLE S Score &              $ 1.55 \; ( 0.06 )  $ &      $ 295.06 \; ( 173.91 )  $ &           $ 0.70 \; ( 0.04 )  $ &   $ 1.78e$+$6 \; ( 1.78e$+$6 )  $ \\
\midrule
   Qini TMLE T Score &              $ 1.32 \; ( 0.07 )  $ &          $ 2.59 \; ( 1.49 )  $ &          $ 0.57 \; ( 0.04 )  $ &    $ 1.78e$+$6 \; ( 1.78e$+$6 )  $ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|l|l}
\toprule
\textbf{Metric} &           \textbf{ACIC 2016} &             \textbf{LaLonde CPS} &          \textbf{LaLonde PSID} &                   \textbf{TWINS} \\
\midrule
         Value Score &          $ 3.97 \; ( 1.98 )  $ & $ \mathbf{0.34 \; ( 0.09 ) } $ & $ \mathbf{0.43 \; ( 0.03 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
      Value DR Score & $ \mathbf{0.64 \; ( 0.03 ) } $ & $ \mathbf{0.25 \; ( 0.08 ) } $ & $ \mathbf{0.47 \; ( 0.04 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
 Value DR Clip Score & $ \mathbf{0.64 \; ( 0.03 ) } $ & $ \mathbf{0.22 \; ( 0.06 ) } $ & $ \mathbf{0.47 \; ( 0.04 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
         Match Score &          $ 1.76 \; ( 0.09 )  $ & $ \mathbf{0.17 \; ( 0.03 ) } $ & $ \mathbf{0.45 \; ( 0.03 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
             S Score &          $ 0.93 \; ( 0.02 )  $ &           $ 0.90 \; ( 0.04 )  $ &          $ 0.75 \; ( 0.04 )  $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
             T Score & $ \mathbf{0.56 \; ( 0.02 ) } $ & $ \mathbf{0.16 \; ( 0.03 ) } $ & $ \mathbf{0.41 \; ( 0.03 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
             X Score & $ \mathbf{0.56 \; ( 0.02 ) } $ & $ \mathbf{0.16 \; ( 0.03 ) } $ & $ \mathbf{0.41 \; ( 0.03 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
             R Score &          $ 3.88 \; ( 0.11 )  $ &          $ 0.86 \; ( 0.03 )  $ &          $ 0.62 \; ( 0.03 )  $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
     Influence Score &           $ 3.26 \; ( 0.1 )  $ &          $ 0.93 \; ( 0.04 )  $ &          $ 0.77 \; ( 0.03 )  $ & $ \mathbf{0.16 \; ( 0.02 ) } $ \\
\midrule
Influence Clip Score &           $ 3.19 \; ( 0.1 )  $ &        $ 68.67 \; ( 27.37 )  $ &          $ 1.26 \; ( 0.23 )  $ & $ \mathbf{0.16 \; ( 0.02 ) } $ \\
\midrule
          IPW Score &          $ 1.41 \; ( 0.06 )  $ & $ \mathbf{0.16 \; ( 0.04 ) } $ & $ \mathbf{0.38 \; ( 0.02 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
     IPW Clip Score &           $ 1.40 \; ( 0.06 )  $ & $ \mathbf{0.18 \; ( 0.04 ) } $ & $ \mathbf{0.37 \; ( 0.02 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
 IPW Switch S Score &          $ 1.41 \; ( 0.06 )  $ & $ \mathbf{0.16 \; ( 0.04 ) } $ & $ \mathbf{0.37 \; ( 0.02 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
 IPW Switch T Score &          $ 1.41 \; ( 0.06 )  $ & $ \mathbf{0.16 \; ( 0.04 ) } $ & $ \mathbf{0.37 \; ( 0.02 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
    IPW CAB S Score &           $ 1.40 \; ( 0.06 )  $ & $ \mathbf{0.16 \; ( 0.04 ) } $ & $ \mathbf{0.38 \; ( 0.02 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
    IPW CAB T Score &           $ 1.40 \; ( 0.06 )  $ & $ \mathbf{0.16 \; ( 0.04 ) } $ & $ \mathbf{0.38 \; ( 0.02 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
          DR S Score &          $ 0.92 \; ( 0.02 )  $ &          $ 0.85 \; ( 0.04 )  $ &          $ 0.74 \; ( 0.04 )  $ &  $ \mathbf{0.20 \; ( 0.03 ) } $ \\
\midrule
     DR S Clip Score &          $ 0.92 \; ( 0.02 )  $ &           $ 0.90 \; ( 0.04 )  $ &          $ 0.74 \; ( 0.04 )  $ &  $ \mathbf{0.20 \; ( 0.03 ) } $ \\
\midrule
          DR T Score & $ \mathbf{0.56 \; ( 0.02 ) } $ & $ \mathbf{0.16 \; ( 0.02 ) } $ & $ \mathbf{0.41 \; ( 0.03 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
     DR T Clip Score & $ \mathbf{0.56 \; ( 0.02 ) } $ & $ \mathbf{0.14 \; ( 0.03 ) } $ & $ \mathbf{0.41 \; ( 0.03 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
   DR Switch S Score &          $ 0.92 \; ( 0.02 )  $ &           $ 0.90 \; ( 0.04 )  $ &          $ 0.74 \; ( 0.04 )  $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
   DR Switch T Score & $ \mathbf{0.56 \; ( 0.02 ) } $ & $ \mathbf{0.16 \; ( 0.03 ) } $ & $ \mathbf{0.41 \; ( 0.03 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
      DR CAB S Score &          $ 0.92 \; ( 0.02 )  $ &           $ 0.90 \; ( 0.04 )  $ &          $ 0.74 \; ( 0.04 )  $ &  $ \mathbf{0.20 \; ( 0.03 ) } $ \\
\midrule
      DR CAB T Score & $ \mathbf{0.56 \; ( 0.02 ) } $ & $ \mathbf{0.16 \; ( 0.03 ) } $ & $ \mathbf{0.41 \; ( 0.03 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
        TMLE S Score &           $ 1.0 \; ( 0.03 )  $ &           $ 0.90 \; ( 0.04 )  $ &          $ 0.75 \; ( 0.04 )  $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
        TMLE T Score & $ \mathbf{0.61 \; ( 0.03 ) } $ & $ \mathbf{0.16 \; ( 0.03 ) } $ & $ \mathbf{0.42 \; ( 0.03 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
      Cal DR S Score &          $ 1.18 \; ( 0.03 )  $ &          $ 0.86 \; ( 0.04 )  $ &          $ 0.74 \; ( 0.04 )  $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
      Cal DR T Score & $ \mathbf{0.62 \; ( 0.02 ) } $ & $ \mathbf{0.19 \; ( 0.04 ) } $ & $ \mathbf{0.42 \; ( 0.03 ) } $ & $ \mathbf{0.22 \; ( 0.03 ) } $ \\
\midrule
    Cal TMLE S Score &          $ 1.39 \; ( 0.05 )  $ &           $ 0.90 \; ( 0.04 )  $ &          $ 0.74 \; ( 0.04 )  $ & $ \mathbf{0.18 \; ( 0.02 ) } $ \\
\midrule
    Cal TMLE T Score &          $ 0.82 \; ( 0.02 )  $ &  $ \mathbf{0.2 \; ( 0.04 ) } $ & $ \mathbf{0.42 \; ( 0.03 ) } $ & $ \mathbf{0.21 \; ( 0.02 ) } $ \\
\midrule
     Qini DR S Score & $ \mathbf{0.62 \; ( 0.02 ) } $ &        $ 21.18 \; ( 15.26 )  $ &          $ 0.68 \; ( 0.12 )  $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
     Qini DR T Score & $ \mathbf{0.58 \; ( 0.02 ) } $ & $ \mathbf{0.14 \; ( 0.03 ) } $ &          $ 0.52 \; ( 0.03 )  $ & $ \mathbf{0.24 \; ( 0.04 ) } $ \\
\midrule
   Qini TMLE S Score &          $ 0.67 \; ( 0.03 )  $ &         $ 14.68 \; ( 9.97 )  $ &           $ 0.60 \; ( 0.07 )  $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
   Qini TMLE T Score & $ \mathbf{0.63 \; ( 0.03 ) } $ & $ \mathbf{0.15 \; ( 0.03 ) } $ &          $ 0.53 \; ( 0.03 )  $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|l|l}
\toprule
\textbf{Metric} &           \textbf{ACIC 2016} &             \textbf{LaLonde CPS} &          \textbf{LaLonde PSID} &                   \textbf{TWINS} \\
\midrule
         Value Score &          $ 1.94 \; ( 0.31 )  $ &          $ 0.58 \; ( 0.08 )  $ &          $ 0.47 \; ( 0.03 )  $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
      Value DR Score &          $ 0.71 \; ( 0.03 )  $ &          $ 0.37 \; ( 0.08 )  $ &          $ 0.51 \; ( 0.04 )  $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
 Value DR Clip Score &          $ 0.71 \; ( 0.03 )  $ & $ \mathbf{0.27 \; ( 0.07 ) } $ &          $ 0.51 \; ( 0.04 )  $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
         Match Score &          $ 1.56 \; ( 0.07 )  $ & $ \mathbf{0.17 \; ( 0.03 ) } $ & $ \mathbf{0.45 \; ( 0.03 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
             S Score &          $ 0.86 \; ( 0.02 )  $ &           $ 0.90 \; ( 0.04 )  $ &          $ 0.75 \; ( 0.04 )  $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
             T Score & $ \mathbf{0.45 \; ( 0.02 ) } $ & $ \mathbf{0.16 \; ( 0.03 ) } $ & $ \mathbf{0.41 \; ( 0.03 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
             X Score & $ \mathbf{0.45 \; ( 0.02 ) } $ & $ \mathbf{0.16 \; ( 0.03 ) } $ & $ \mathbf{0.41 \; ( 0.03 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
             R Score &          $ 3.33 \; ( 0.09 )  $ &          $ 0.86 \; ( 0.03 )  $ &          $ 0.62 \; ( 0.03 )  $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
     Influence Score &          $ 2.98 \; ( 0.11 )  $ &          $ 0.93 \; ( 0.04 )  $ &          $ 0.77 \; ( 0.03 )  $ & $ \mathbf{0.16 \; ( 0.02 ) } $ \\
\midrule
Influence Clip Score &          $ 2.89 \; ( 0.11 )  $ &        $ 68.67 \; ( 27.37 )  $ &          $ 1.26 \; ( 0.23 )  $ & $ \mathbf{0.16 \; ( 0.02 ) } $ \\
\midrule
          IPW Score &          $ 1.33 \; ( 0.05 )  $ & $ \mathbf{0.16 \; ( 0.04 ) } $ & $ \mathbf{0.38 \; ( 0.02 ) } $ &  $ \mathbf{0.20 \; ( 0.03 ) } $ \\
\midrule
     IPW Clip Score &          $ 1.32 \; ( 0.05 )  $ & $ \mathbf{0.18 \; ( 0.04 ) } $ & $ \mathbf{0.37 \; ( 0.02 ) } $ &  $ \mathbf{0.20 \; ( 0.03 ) } $ \\
\midrule
 IPW Switch S Score &          $ 1.33 \; ( 0.05 )  $ & $ \mathbf{0.16 \; ( 0.04 ) } $ & $ \mathbf{0.37 \; ( 0.02 ) } $ &  $ \mathbf{0.20 \; ( 0.03 ) } $ \\
\midrule
 IPW Switch T Score &          $ 1.33 \; ( 0.05 )  $ & $ \mathbf{0.16 \; ( 0.04 ) } $ & $ \mathbf{0.37 \; ( 0.02 ) } $ &  $ \mathbf{0.20 \; ( 0.03 ) } $ \\
\midrule
    IPW CAB S Score &          $ 1.33 \; ( 0.06 )  $ & $ \mathbf{0.16 \; ( 0.04 ) } $ & $ \mathbf{0.38 \; ( 0.02 ) } $ &  $ \mathbf{0.20 \; ( 0.03 ) } $ \\
\midrule
    IPW CAB T Score &          $ 1.33 \; ( 0.06 )  $ & $ \mathbf{0.16 \; ( 0.04 ) } $ & $ \mathbf{0.38 \; ( 0.02 ) } $ &  $ \mathbf{0.20 \; ( 0.03 ) } $ \\
\midrule
          DR S Score &          $ 0.85 \; ( 0.02 )  $ &          $ 0.85 \; ( 0.04 )  $ &          $ 0.74 \; ( 0.04 )  $ &  $ \mathbf{0.20 \; ( 0.03 ) } $ \\
\midrule
     DR S Clip Score &          $ 0.85 \; ( 0.02 )  $ &           $ 0.90 \; ( 0.04 )  $ &          $ 0.74 \; ( 0.04 )  $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
          DR T Score & $ \mathbf{0.45 \; ( 0.02 ) } $ & $ \mathbf{0.16 \; ( 0.02 ) } $ & $ \mathbf{0.41 \; ( 0.03 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
     DR T Clip Score & $ \mathbf{0.45 \; ( 0.02 ) } $ & $ \mathbf{0.14 \; ( 0.03 ) } $ & $ \mathbf{0.41 \; ( 0.03 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
   DR Switch S Score &          $ 0.85 \; ( 0.02 )  $ &           $ 0.90 \; ( 0.04 )  $ &          $ 0.74 \; ( 0.04 )  $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
   DR Switch T Score & $ \mathbf{0.45 \; ( 0.02 ) } $ & $ \mathbf{0.16 \; ( 0.03 ) } $ & $ \mathbf{0.41 \; ( 0.03 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
      DR CAB S Score &          $ 0.85 \; ( 0.02 )  $ &           $ 0.90 \; ( 0.04 )  $ &          $ 0.74 \; ( 0.04 )  $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
      DR CAB T Score & $ \mathbf{0.45 \; ( 0.02 ) } $ & $ \mathbf{0.16 \; ( 0.03 ) } $ & $ \mathbf{0.41 \; ( 0.03 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
        TMLE S Score &          $ 0.93 \; ( 0.03 )  $ &           $ 0.90 \; ( 0.04 )  $ &          $ 0.75 \; ( 0.04 )  $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
        TMLE T Score & $ \mathbf{0.51 \; ( 0.03 ) } $ & $ \mathbf{0.16 \; ( 0.03 ) } $ & $ \mathbf{0.42 \; ( 0.03 ) } $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
      Cal DR S Score &          $ 1.42 \; ( 0.25 )  $ &          $ 0.89 \; ( 0.04 )  $ &          $ 0.74 \; ( 0.04 )  $ &  $ \mathbf{0.20 \; ( 0.03 ) } $ \\
\midrule
      Cal DR T Score &          $ 0.62 \; ( 0.02 )  $ &  $ \mathbf{0.20 \; ( 0.04 ) } $ & $ \mathbf{0.42 \; ( 0.03 ) } $ &  $ \mathbf{0.20 \; ( 0.03 ) } $ \\
\midrule
    Cal TMLE S Score &          $ 1.43 \; ( 0.25 )  $ &          $ 0.89 \; ( 0.04 )  $ &          $ 0.74 \; ( 0.04 )  $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
    Cal TMLE T Score &          $ 0.82 \; ( 0.02 )  $ & $ \mathbf{0.19 \; ( 0.04 ) } $ & $ \mathbf{0.42 \; ( 0.03 ) } $ &  $ \mathbf{0.20 \; ( 0.03 ) } $ \\
\midrule
     Qini DR S Score &           $ 0.62 \; ( 0.02 ) $ &        $ 24.86 \; ( 14.92 )  $ &          $ 0.63 \; ( 0.04 )  $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
     Qini DR T Score &          $ 0.58 \; ( 0.02 ) $ & $ \mathbf{0.14 \; ( 0.03 ) } $  &           $ 0.50 \; ( 0.03 )  $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
   Qini TMLE S Score &          $ 0.67 \; ( 0.03 )  $  &         $ 11.96 \; ( 4.04 )  $ &          $ 0.63 \; ( 0.04 )  $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\midrule
   Qini TMLE T Score &          $ 0.63 \; ( 0.03 ) $ & $ \mathbf{0.15 \; ( 0.03 ) } $  &          $ 0.51 \; ( 0.02 )  $ & $ \mathbf{0.21 \; ( 0.03 ) } $ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|l|l}
\toprule
\textbf{Metric} &           \textbf{ACIC 2016} &             \textbf{LaLonde CPS} &          \textbf{LaLonde PSID} &                   \textbf{TWINS} \\
\midrule
         Value Score & $ 1.21e$+$7 \; ( 6.21e$+$6 )  $ &           $ 1.15 \; ( 0.4 )  $ &          $ 0.64 \; ( 0.09 )  $ &             $ 0.57 \; ( 0.15 )  $ \\
\midrule
      Value DR Score &            $ 13.11 \; ( 11.72 )  $ &          $ 1.38 \; ( 0.41 )  $ &          $ 0.61 \; ( 0.04 )  $ &             $ 0.58 \; ( 0.14 )  $ \\
\midrule
 Value DR Clip Score &            $ 13.11 \; ( 11.72 )  $ &          $ 1.63 \; ( 0.46 )  $ &          $ 0.59 \; ( 0.05 )  $ &             $ 0.64 \; ( 0.16 )  $ \\
\midrule
         Match Score &              $ 3.49 \; ( 0.16 )  $ & $ \mathbf{0.43 \; ( 0.06 ) } $ & $ \mathbf{0.51 \; ( 0.05 ) } $ &    $ \mathbf{0.38 \; ( 0.08 ) } $ \\
\midrule
             S Score &              $ 0.98 \; ( 0.03 )  $ &          $ 0.83 \; ( 0.05 )  $ &          $ 0.75 \; ( 0.04 )  $ &    $ \mathbf{0.29 \; ( 0.05 ) } $ \\
\midrule
             T Score &     $ \mathbf{0.61 \; ( 0.02 ) } $ & $ \mathbf{0.35 \; ( 0.05 ) } $ & $ \mathbf{0.48 \; ( 0.04 ) } $ &    $ \mathbf{0.31 \; ( 0.05 ) } $ \\
\midrule
             X Score &     $ \mathbf{0.61 \; ( 0.02 ) } $ & $ \mathbf{0.35 \; ( 0.05 ) } $ & $ \mathbf{0.48 \; ( 0.04 ) } $ &    $ \mathbf{0.35 \; ( 0.06 ) } $ \\
\midrule
             R Score &              $ 3.31 \; ( 0.08 )  $ &          $ 0.83 \; ( 0.05 )  $ &          $ 0.68 \; ( 0.03 )  $ &              $ 0.60 \; ( 0.11 )  $ \\
\midrule
     Influence Score &   $ 1.04e$+$6 \; ( 7.76e$+$5 )  $ &          $ 0.91 \; ( 0.04 )  $ &          $ 0.79 \; ( 0.03 )  $ &    $ \mathbf{0.19 \; ( 0.03 ) } $ \\
\midrule
Influence Clip Score &    $ 5.90e$+$5 \; ( 5.90e$+$5 )  $ &          $ 2.18 \; ( 0.38 )  $ &          $ 0.94 \; ( 0.06 )  $ &     $ \mathbf{0.2 \; ( 0.03 ) } $ \\
\midrule
          IPW Score &              $ 2.53 \; ( 0.09 )  $ &  $ \mathbf{0.59 \; ( 0.1 ) } $ & $ \mathbf{0.43 \; ( 0.03 ) } $ &              $ 0.40 \; ( 0.07 )  $ \\
\midrule
     IPW Clip Score &              $ 2.53 \; ( 0.09 )  $ &           $ 0.80 \; ( 0.14 )  $ & $ \mathbf{0.38 \; ( 0.04 ) } $ &              $ 0.40 \; ( 0.07 )  $ \\
\midrule
 IPW Switch S Score &              $ 2.53 \; ( 0.09 )  $ &  $ \mathbf{0.59 \; ( 0.1 ) } $ & $ \mathbf{0.43 \; ( 0.03 ) } $ &              $ 0.40 \; ( 0.07 )  $ \\
\midrule
 IPW Switch T Score &              $ 2.53 \; ( 0.09 )  $ &  $ \mathbf{0.59 \; ( 0.1 ) } $ & $ \mathbf{0.43 \; ( 0.03 ) } $ &              $ 0.40 \; ( 0.07 )  $ \\
\midrule
    IPW CAB S Score &              $ 2.53 \; ( 0.09 )  $ &  $ \mathbf{0.59 \; ( 0.1 ) } $ & $ \mathbf{0.43 \; ( 0.03 ) } $ &              $ 0.40 \; ( 0.07 )  $ \\
\midrule
    IPW CAB T Score &              $ 2.53 \; ( 0.09 )  $ &  $ \mathbf{0.59 \; ( 0.1 ) } $ & $ \mathbf{0.43 \; ( 0.03 ) } $ &              $ 0.40 \; ( 0.07 )  $ \\
\midrule
          DR S Score &              $ 0.95 \; ( 0.02 )  $ &          $ 0.81 \; ( 0.06 )  $ &          $ 0.74 \; ( 0.04 )  $ &             $ 0.37 \; ( 0.06 )  $ \\
\midrule
     DR S Clip Score &              $ 0.95 \; ( 0.02 )  $ &          $ 0.83 \; ( 0.05 )  $ &          $ 0.75 \; ( 0.04 )  $ &    $ \mathbf{0.35 \; ( 0.06 ) } $ \\
\midrule
          DR T Score &     $ \mathbf{0.61 \; ( 0.02 ) } $ & $ \mathbf{0.35 \; ( 0.05 ) } $ & $ \mathbf{0.48 \; ( 0.04 ) } $ &    $ \mathbf{0.32 \; ( 0.07 ) } $ \\
\midrule
     DR T Clip Score &     $ \mathbf{0.61 \; ( 0.02 ) } $ & $ \mathbf{0.35 \; ( 0.05 ) } $ & $ \mathbf{0.48 \; ( 0.04 ) } $ &    $ \mathbf{0.33 \; ( 0.06 ) } $ \\
\midrule
   DR Switch S Score &              $ 0.95 \; ( 0.02 )  $ &          $ 0.83 \; ( 0.05 )  $ &          $ 0.75 \; ( 0.04 )  $ &    $ \mathbf{0.32 \; ( 0.06 ) } $ \\
\midrule
   DR Switch T Score &     $ \mathbf{0.61 \; ( 0.02 ) } $ & $ \mathbf{0.35 \; ( 0.05 ) } $ & $ \mathbf{0.48 \; ( 0.04 ) } $ &    $ \mathbf{0.28 \; ( 0.05 ) } $ \\
\midrule
      DR CAB S Score &              $ 0.95 \; ( 0.02 )  $ &          $ 0.83 \; ( 0.05 )  $ &          $ 0.75 \; ( 0.04 )  $ &    $ \mathbf{0.35 \; ( 0.06 ) } $ \\
\midrule
      DR CAB T Score &     $ \mathbf{0.61 \; ( 0.02 ) } $ & $ \mathbf{0.35 \; ( 0.05 ) } $ & $ \mathbf{0.48 \; ( 0.04 ) } $ &    $ \mathbf{0.33 \; ( 0.06 ) } $ \\
\midrule
        TMLE S Score &              $ 1.04 \; ( 0.03 )  $ &          $ 0.83 \; ( 0.05 )  $ &          $ 0.76 \; ( 0.04 )  $ &    $ \mathbf{0.26 \; ( 0.05 ) } $ \\
\midrule
        TMLE T Score &     $ \mathbf{0.65 \; ( 0.02 ) } $ & $ \mathbf{0.35 \; ( 0.05 ) } $ & $ \mathbf{0.49 \; ( 0.03 ) } $ &    $ \mathbf{0.31 \; ( 0.05 ) } $ \\
\midrule
      Cal DR S Score &              $ 5.77 \; ( 0.14 )  $ &          $ 0.87 \; ( 0.07 )  $ &          $ 0.74 \; ( 0.04 )  $ &    $ \mathbf{0.23 \; ( 0.04 ) } $ \\
\midrule
      Cal DR T Score &                $ 3.60 \; ( 0.1 )  $ & $ \mathbf{0.38 \; ( 0.05 ) } $ & $ \mathbf{0.48 \; ( 0.03 ) } $ &    $ \mathbf{0.22 \; ( 0.04 ) } $ \\
\midrule
    Cal TMLE S Score &              $ 6.09 \; ( 0.19 )  $ &          $ 0.85 \; ( 0.05 )  $ &          $ 0.75 \; ( 0.04 )  $ &    $ \mathbf{0.23 \; ( 0.05 ) } $ \\
\midrule
    Cal TMLE T Score &              $ 4.62 \; ( 0.15 )  $ & $ \mathbf{0.39 \; ( 0.04 ) } $ & $ \mathbf{0.49 \; ( 0.03 ) } $ &    $ \mathbf{0.24 \; ( 0.03 ) } $ \\
\midrule
     Qini DR S Score &              $ 1.36 \; ( 0.05 )  $ &          $ 8.89 \; ( 2.74 )  $ &          $ 0.68 \; ( 0.08 )  $ & $ 1.78e$+$6 \; ( 1.77e$+$6 )  $ \\
\midrule
     Qini DR T Score &              $ 1.16 \; ( 0.05 )  $ &          $ 0.79 \; ( 0.08 )  $ &          $ 0.66 \; ( 0.05 )  $ & $ 1.78e$+$6 \; ( 1.77e$+$6 )  $ \\
\midrule
   Qini TMLE S Score &              $ 1.41 \; ( 0.06 )  $ &        $ 21.78 \; ( 14.52 )  $ &          $ 1.39 \; ( 0.67 )  $ & $ 1.78e$+$6 \; ( 1.77e$+$6 )  $ \\
\midrule
   Qini TMLE T Score &              $ 1.17 \; ( 0.04 )  $ &          $ 0.89 \; ( 0.12 )  $ &          $ 0.65 \; ( 0.05 )  $ & $ 1.78e$+$6 \; ( 1.77e$+$6 )  $ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|l|l}
\toprule
\textbf{Metric} &           \textbf{ACIC 2016} &             \textbf{LaLonde CPS} &          \textbf{LaLonde PSID} &                   \textbf{TWINS} \\
\midrule
         Value Score & $ 2.78e$+$6 \; ( 1.58e$+$6 )  $ &      $ 800.39 \; ( 792.56 )  $ &          $ \mathbf{0.46 \; ( 0.05 ) } $ &       $ 1.21e$+$4 \; ( 1.21e$+$4 )  $ \\
\midrule
      Value DR Score &   $ 7.63e$+$5 \; ( 3.83e$+$5 )  $ &          $ 3.78 \; ( 1.82 )  $ &        $ 21.25 \; ( 15.63 )  $ &       $ 1.21e$+$4 \; ( 1.21e$+$4 )  $ \\
\midrule
 Value DR Clip Score &   $ 7.63e$+$5 \; ( 3.83e$+$5 )  $ &          $ 2.22 \; ( 0.77 )  $ &        $ 21.25 \; ( 15.63 )  $ &       $ 1.21e$+$4 \; ( 1.21e$+$4 )  $ \\
\midrule
         Match Score &             $ 5.48 \; ( 0.17 )  $ & $ \mathbf{0.27 \; ( 0.05 ) } $ &          $ \mathbf{0.48 \; ( 0.06 )}  $ &      $ \mathbf{0.17 \; ( 0.04 ) } $ \\
\midrule
             S Score &    $ \mathbf{4.39 \; ( 0.14 ) } $ &           $ 0.9 \; ( 0.04 )  $ &          $ 0.73 \; ( 0.03 )  $ &       $ \mathbf{0.10 \; ( 0.03 ) } $ \\
\midrule
             T Score &    $ \mathbf{4.26 \; ( 0.14 ) } $ &  $ \mathbf{0.2 \; ( 0.03 ) } $ &          $ \mathbf{0.43 \; ( 0.03 )}  $ &      $ \mathbf{0.12 \; ( 0.03 ) } $ \\
\midrule
             X Score &    $ \mathbf{4.26 \; ( 0.14 ) } $ &  $ \mathbf{0.2 \; ( 0.03 ) } $ &          $ \mathbf{0.43 \; ( 0.03 )}  $ &      $ \mathbf{0.13 \; ( 0.03 ) } $ \\
\midrule
             R Score &             $ 6.35 \; ( 0.15 )  $ &          $ 0.86 \; ( 0.03 )  $ &          $ 0.64 \; ( 0.04 )  $ &       $ \mathbf{0.32 \; ( 0.1 ) } $ \\
\midrule
     Influence Score &     $ 2.81e$+$4 \; ( 2.49e$+$4 )  $ &          $ 0.96 \; ( 0.03 )  $ &          $ 0.81 \; ( 0.03 )  $ &                $ 1.08 \; ( 0.1 )  $ \\
\midrule
Influence Clip Score &     $ 1.23e$+$4 \; ( 1.23e$+$4 )  $ &         $ 58.5 \; ( 56.51 )  $ &          $ 1.24 \; ( 0.17 )  $ &               $ 1.06 \; ( 0.09 )  $ \\
\midrule
          IPW Score &             $ 5.87 \; ( 0.18 )  $ &          $ 0.38 \; ( 0.06 )  $ & $ \mathbf{0.33 \; ( 0.02 ) } $ &      $ \mathbf{0.14 \; ( 0.03 ) } $ \\
\midrule
     IPW Clip Score &             $ 5.87 \; ( 0.19 )  $ &          $ 0.57 \; ( 0.07 )  $ & $ \mathbf{0.33 \; ( 0.02 ) } $ &      $ \mathbf{0.12 \; ( 0.03 ) } $ \\
\midrule
 IPW Switch S Score &             $ 5.86 \; ( 0.19 )  $ &          $ 0.41 \; ( 0.06 )  $ & $ \mathbf{0.32 \; ( 0.02 ) } $ &      $ \mathbf{0.12 \; ( 0.03 ) } $ \\
\midrule
 IPW Switch T Score &             $ 5.86 \; ( 0.19 )  $ &          $ 0.41 \; ( 0.06 )  $ & $ \mathbf{0.32 \; ( 0.02 ) } $ &      $ \mathbf{0.12 \; ( 0.03 ) } $ \\
\midrule
    IPW CAB S Score &             $ 5.86 \; ( 0.18 )  $ &          $ 0.41 \; ( 0.06 )  $ & $ \mathbf{0.32 \; ( 0.02 ) } $ &      $ \mathbf{0.12 \; ( 0.03 ) } $ \\
\midrule
    IPW CAB T Score &             $ 5.86 \; ( 0.18 )  $ &          $ 0.41 \; ( 0.06 )  $ & $ \mathbf{0.32 \; ( 0.02 ) } $ &      $ \mathbf{0.12 \; ( 0.03 ) } $ \\
\midrule
          DR S Score &    $ \mathbf{4.38 \; ( 0.14 ) } $ &          $ 0.84 \; ( 0.05 )  $ &          $ 0.72 \; ( 0.03 )  $ &      $ \mathbf{0.13 \; ( 0.04 ) } $ \\
\midrule
     DR S Clip Score &    $ \mathbf{4.38 \; ( 0.14 ) } $ &           $ 0.9 \; ( 0.04 )  $ &          $ 0.72 \; ( 0.03 )  $ &      $ \mathbf{0.15 \; ( 0.04 ) } $ \\
\midrule
          DR T Score &    $ \mathbf{4.26 \; ( 0.14 ) } $ &  $ \mathbf{0.2 \; ( 0.03 ) } $ &          $ \mathbf{0.43 \; ( 0.03 )}  $ &      $ \mathbf{0.14 \; ( 0.04 ) } $ \\
\midrule
     DR T Clip Score &    $ \mathbf{4.26 \; ( 0.14 ) } $ &  $ \mathbf{0.2 \; ( 0.03 ) } $ &          $ \mathbf{0.43 \; ( 0.03 )}  $ &      $ \mathbf{0.14 \; ( 0.04 ) } $ \\
\midrule
   DR Switch S Score &    $ \mathbf{4.38 \; ( 0.14 ) } $ &           $ 0.9 \; ( 0.04 )  $ &          $ 0.73 \; ( 0.03 )  $ &      $ \mathbf{0.14 \; ( 0.04 ) } $ \\
\midrule
   DR Switch T Score &    $ \mathbf{4.26 \; ( 0.14 ) } $ &  $ \mathbf{0.2 \; ( 0.03 ) } $ &          $ \mathbf{0.43 \; ( 0.03 )}  $ &      $ \mathbf{0.15 \; ( 0.04 ) } $ \\
\midrule
      DR CAB S Score &    $ \mathbf{4.38 \; ( 0.14 ) } $ &           $ 0.9 \; ( 0.04 )  $ &          $ 0.72 \; ( 0.03 )  $ &      $ \mathbf{0.15 \; ( 0.04 ) } $ \\
\midrule
      DR CAB T Score &    $ \mathbf{4.26 \; ( 0.14 ) } $ &  $ \mathbf{0.2 \; ( 0.03 ) } $ &          $ \mathbf{0.43 \; ( 0.03 )}  $ &      $ \mathbf{0.14 \; ( 0.04 ) } $ \\
\midrule
        TMLE S Score &    $ \mathbf{4.45 \; ( 0.14 ) } $ &          $ 0.91 \; ( 0.04 )  $ &          $ 0.74 \; ( 0.03 )  $ &       $ \mathbf{0.1 \; ( 0.03 ) } $ \\
\midrule
        TMLE T Score &     $ \mathbf{4.3 \; ( 0.14 ) } $ & $ \mathbf{0.18 \; ( 0.03 ) } $ &          $ \mathbf{0.43 \; ( 0.03 )}  $ &      $ \mathbf{0.13 \; ( 0.03 ) } $ \\
\midrule
      Cal DR S Score &             $ 6.23 \; ( 0.19 )  $ &          $ 0.86 \; ( 0.05 )  $ &          $ 0.72 \; ( 0.03 )  $ &      $ \mathbf{0.17 \; ( 0.03 ) } $ \\
\midrule
      Cal DR T Score &             $ 5.94 \; ( 0.18 )  $ & $ \mathbf{0.19 \; ( 0.03 ) } $ &          $ \mathbf{0.43 \; ( 0.03 )}  $ &      $ \mathbf{0.19 \; ( 0.03 ) } $ \\
\midrule
    Cal TMLE S Score &              $ 6.28 \; ( 0.2 )  $ &           $ 0.9 \; ( 0.04 )  $ &          $ 0.74 \; ( 0.03 )  $ &      $ \mathbf{0.16 \; ( 0.02 ) } $ \\
\midrule
    Cal TMLE T Score &              $ 6.02 \; ( 0.2 )  $ & $ \mathbf{0.19 \; ( 0.03 ) } $ &          $ \mathbf{0.43 \; ( 0.03 )}  $ &      $ \mathbf{0.19 \; ( 0.02 ) } $ \\
\midrule
     Qini DR S Score & $ 6.19e$+$6 \; ( 3.75e$+$6 )  $ &    $ 2.82e$+$3 \; ( 1.51e$+$3 )  $ &          $ 19.4 \; ( 15.6 )  $ & $ 1.13e$+$7 \; ( 1.12e$+$7 )  $ \\
\midrule
     Qini DR T Score & $ 8.22e$+$6 \; ( 4.09e$+$6 )  $ &          $ 3.47 \; ( 1.54 )  $ &          $ 3.92 \; ( 3.51 )  $ &  $ 1.13e$+$7 \; ( 1.13e$+$7 )  $ \\
\midrule
   Qini TMLE S Score & $ 7.38e$+$6 \; ( 4.08e$+$6 )  $ &      $ 916.03 \; ( 599.74 )  $ &          $ 6.34 \; ( 4.07 )  $ & $ 1.13e$+$7 \; ( 1.13e$+$7 ) $ \\
\midrule
   Qini TMLE T Score & $ 6.91e$+$6 \; ( 4.00e$+$6 )  $ &          $ 4.71 \; ( 1.86 )  $ &          $ 3.94 \; ( 3.51 )  $ & $ 2.13e$+$7 \; ( 1.47e$+$7 )  $ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|l|l}
\toprule
\textbf{Metric} &           \textbf{ACIC 2016} &             \textbf{LaLonde CPS} &          \textbf{LaLonde PSID} &                   \textbf{TWINS} \\
\midrule

         Value Score & $ 1.04e$+$7 \; ( 4.23e$+$6 )  $ &          $ 1.47 \; ( 0.53 )  $ &          $ \mathbf{0.45 \; ( 0.04 )}  $ &     $ \mathbf{0.28 \; ( 0.05 ) } $ \\
\midrule
      Value DR Score &               $ 1.04 \; ( 0.1 )  $ &  $ \mathbf{0.35 \; ( 0.1 ) } $ &          $ \mathbf{0.42 \; ( 0.04 )}  $ &              $ 0.29 \; ( 0.04 )  $ \\
\midrule
 Value DR Clip Score &               $ 1.04 \; ( 0.1 )  $ & $ \mathbf{0.39 \; ( 0.09 ) } $ & $ \mathbf{0.38 \; ( 0.04 ) } $ &              $ 0.29 \; ( 0.04 )  $ \\
\midrule
         Match Score &               $ 3.40 \; ( 0.16 )  $ & $ \mathbf{0.31 \; ( 0.05 ) } $ &          $ \mathbf{0.47 \; ( 0.05 )}  $ &     $ \mathbf{0.26 \; ( 0.04 ) } $ \\
\midrule
             S Score &              $ 0.88 \; ( 0.02 )  $ &          $ 0.72 \; ( 0.03 )  $ &          $ 0.72 \; ( 0.04 )  $ &     $ \mathbf{0.22 \; ( 0.04 ) } $ \\
\midrule
             T Score &     $ \mathbf{0.34 \; ( 0.01 ) } $ &  $ \mathbf{0.20 \; ( 0.03 ) } $ &          $ \mathbf{0.42 \; ( 0.02 )}  $ &              $ 0.31 \; ( 0.04 )  $ \\
\midrule
             X Score &     $ \mathbf{0.34 \; ( 0.01 ) } $ &  $ \mathbf{0.20 \; ( 0.03 ) } $ &           $ \mathbf{0.40 \; ( 0.02 )}  $ &              $ 0.29 \; ( 0.04 )  $ \\
\midrule
             R Score &              $ 3.14 \; ( 0.09 )  $ &          $ 0.72 \; ( 0.03 )  $ &          $ 0.61 \; ( 0.03 )  $ &     $ \mathbf{0.28 \; ( 0.05 ) } $ \\
\midrule
     Influence Score &        $ 1.45e$+$3 \; ( 1.44e$+$3 )  $ &          $ 0.75 \; ( 0.03 )  $ &          $ 0.76 \; ( 0.02 )  $ &              $ 0.41 \; ( 0.07 )  $ \\
\midrule
Influence Clip Score &        $ 1.45e$+$3 \; ( 1.44e$+$3 )  $ &        $ 31.67 \; ( 24.68 )  $ &          $ 1.32 \; ( 0.21 )  $ &              $ 0.46 \; ( 0.09 )  $ \\
\midrule
          IPW Score &               $ 2.40 \; ( 0.11 )  $ &           $ 0.40 \; ( 0.06 )  $ & $ \mathbf{0.33 \; ( 0.02 ) } $ &              $ 0.29 \; ( 0.04 )  $ \\
\midrule
     IPW Clip Score &              $ 2.39 \; ( 0.11 )  $ &          $ 0.58 \; ( 0.08 )  $ & $ \mathbf{0.33 \; ( 0.02 ) } $ &              $ 0.29 \; ( 0.04 )  $ \\
\midrule
 IPW Switch S Score &               $ 2.40 \; ( 0.11 )  $ &           $ 0.40 \; ( 0.06 )  $ & $ \mathbf{0.32 \; ( 0.02 ) } $ &              $ 0.29 \; ( 0.04 )  $ \\
\midrule
 IPW Switch T Score &               $ 2.40 \; ( 0.11 )  $ &           $ 0.40 \; ( 0.06 )  $ & $ \mathbf{0.32 \; ( 0.02 ) } $ &              $ 0.29 \; ( 0.04 )  $ \\
\midrule
    IPW CAB S Score &               $ 2.40 \; ( 0.11 )  $ &           $ 0.40 \; ( 0.06 )  $ & $ \mathbf{0.32 \; ( 0.02 ) } $ &              $ 0.29 \; ( 0.04 )  $ \\
\midrule
    IPW CAB T Score &               $ 2.40 \; ( 0.11 )  $ &           $ 0.40 \; ( 0.06 )  $ & $ \mathbf{0.32 \; ( 0.02 ) } $ &              $ 0.29 \; ( 0.04 )  $ \\
\midrule
          DR S Score &              $ 0.85 \; ( 0.02 )  $ &          $ 0.68 \; ( 0.04 )  $ &           $ 0.7 \; ( 0.05 )  $ &     $ \mathbf{0.28 \; ( 0.04 ) } $ \\
\midrule
     DR S Clip Score &              $ 0.85 \; ( 0.02 )  $ &          $ 0.71 \; ( 0.04 )  $ &          $ 0.71 \; ( 0.04 )  $ &     $ \mathbf{0.28 \; ( 0.04 ) } $ \\
\midrule
          DR T Score &     $ \mathbf{0.34 \; ( 0.01 ) } $ &  $ \mathbf{0.20 \; ( 0.03 ) } $ &           $ \mathbf{0.40 \; ( 0.02 )}  $ &     $ \mathbf{0.28 \; ( 0.04 ) } $ \\
\midrule
     DR T Clip Score &     $ \mathbf{0.34 \; ( 0.01 ) } $ &  $ \mathbf{0.20 \; ( 0.03 ) } $ &           $ \mathbf{0.40 \; ( 0.02 ) } $ &     $ \mathbf{0.28 \; ( 0.04 ) } $ \\
\midrule
   DR Switch S Score &              $ 0.85 \; ( 0.02 )  $ &          $ 0.72 \; ( 0.03 )  $ &          $ 0.71 \; ( 0.04 )  $ &     $ \mathbf{0.28 \; ( 0.04 ) } $ \\
\midrule
   DR Switch T Score &     $ \mathbf{0.34 \; ( 0.01 ) } $ &  $ \mathbf{0.20 \; ( 0.03 ) } $ &           $ \mathbf{0.40 \; ( 0.02 )}  $ &              $ 0.32 \; ( 0.04 )  $ \\
\midrule
      DR CAB S Score &              $ 0.85 \; ( 0.02 )  $ &          $ 0.71 \; ( 0.04 )  $ &          $ 0.71 \; ( 0.04 )  $ &     $ \mathbf{0.28 \; ( 0.04 ) } $ \\
\midrule
      DR CAB T Score &     $ \mathbf{0.34 \; ( 0.01 ) } $ &  $ \mathbf{0.20 \; ( 0.03 ) } $ &           $ \mathbf{0.40 \; ( 0.02 )}  $ &     $ \mathbf{0.28 \; ( 0.04 ) } $ \\
\midrule
        TMLE S Score &              $ 0.96 \; ( 0.03 )  $ &          $ 0.73 \; ( 0.03 )  $ &          $ 0.73 \; ( 0.04 )  $ &     $ \mathbf{0.25 \; ( 0.04 ) } $ \\
\midrule
        TMLE T Score &     $ \mathbf{0.39 \; ( 0.02 ) } $ &  $ \mathbf{0.20 \; ( 0.03 ) } $ &          $ \textbf{0.42 \; ( 0.02 )}  $ &              $ 0.31 \; ( 0.04 )  $ \\
\midrule
      Cal DR S Score &               $ 3.15 \; ( 0.1 )  $ &          $ 0.71 \; ( 0.04 )  $ &          $ 0.71 \; ( 0.04 )  $ &     $ \mathbf{0.22 \; ( 0.03 ) } $ \\
\midrule
      Cal DR T Score &               $ 1.40 \; ( 0.06 )  $ & $ \mathbf{0.24 \; ( 0.04 ) } $ &          $ \textbf{0.41 \; ( 0.03 )}  $ &     $ \mathbf{0.22 \; ( 0.03 ) } $ \\
\midrule
    Cal TMLE S Score &               $ 3.80 \; ( 0.11 )  $ &          $ 0.79 \; ( 0.04 )  $ &          $ 0.73 \; ( 0.04 )  $ &     $ \mathbf{0.17 \; ( 0.02 ) } $ \\
\midrule
    Cal TMLE T Score &              $ 2.04 \; ( 0.07 )  $ &  $ \mathbf{0.2 \; ( 0.03 ) } $ &          $ \textbf{0.41 \; ( 0.03 )}  $ &      $ \mathbf{0.20 \; ( 0.03 ) } $ \\
\midrule
     Qini DR S Score &              $ 0.59 \; ( 0.03 )  $ &          $ 1.43 \; ( 0.75 )  $ &          $ 0.62 \; ( 0.15 )  $ &    $ 6.23e$+$5 \; ( 6.22e$+$5 )  $ \\
\midrule
     Qini DR T Score &              $ 0.47 \; ( 0.03 )  $ &          $ 0.89 \; ( 0.35 )  $ & $ \mathbf{0.33 \; ( 0.04 ) } $ & $ 1.96e$+$7 \; ( 1.90e$+$7)  $ \\
\midrule
   Qini TMLE S Score &              $ 0.75 \; ( 0.04 )  $ &          $ 2.89 \; ( 1.14 )  $ &           $ 1.13 \; ( 0.6 )  $ &    $ 6.23e$+$5 \; ( 6.22e$+$5 )  $ \\
\midrule
   Qini TMLE T Score &              $ 0.51 \; ( 0.02 )  $ &          $ 1.47 \; ( 0.44 )  $ & $ \mathbf{0.31 \; ( 0.04 ) } $ &    $ 6.23e$+$5 \; ( 6.22e$+$5 )  $ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|l|l|l}
\toprule
\textbf{Metric} &           \textbf{ACIC 2016} &             \textbf{LaLonde CPS} &          \textbf{LaLonde PSID} &                   \textbf{TWINS} \\
\midrule

         Value Score & $ 1.25e$+$7 \; ( 4.13e$+$6 )  $ & $ \mathbf{0.83 \; ( 0.06 ) } $ & $ \mathbf{0.73 \; ( 0.03 ) } $ & $ 2.39e$+$6 \; ( 2.39e$+$6 )  $ \\
\midrule
      Value DR Score &              $ 1.24 \; ( 0.09 )  $ & $ \mathbf{0.83 \; ( 0.05 ) } $ & $ \mathbf{0.73 \; ( 0.03 ) } $ &    $ \mathbf{0.22 \; ( 0.04 ) } $ \\
\midrule
 Value DR Clip Score &              $ 1.23 \; ( 0.09 )  $ & $ \mathbf{0.83 \; ( 0.05 ) } $ &           $ 8.53 \; ( 7.8 )  $ &    $ \mathbf{0.22 \; ( 0.04 ) } $ \\
\midrule
         Match Score &              $ 3.36 \; ( 0.16 )  $ & $ \mathbf{0.75 \; ( 0.06 ) } $ &  $ \mathbf{0.7 \; ( 0.02 ) } $ &    $ \mathbf{0.23 \; ( 0.04 ) } $ \\
\midrule
             S Score &               $ 0.9 \; ( 0.02 )  $ & $ \mathbf{0.91 \; ( 0.05 ) } $ & $ \mathbf{0.76 \; ( 0.04 ) } $ &    $ \mathbf{0.22 \; ( 0.04 ) } $ \\
\midrule
             T Score &     $ \mathbf{0.55 \; ( 0.01 ) } $ & $ \mathbf{0.75 \; ( 0.06 ) } $ & $ \mathbf{0.68 \; ( 0.02 ) } $ &    $ \mathbf{0.22 \; ( 0.04 ) } $ \\
\midrule
             X Score &     $ \mathbf{0.55 \; ( 0.01 ) } $ & $ \mathbf{0.75 \; ( 0.06 ) } $ & $ \mathbf{0.68 \; ( 0.02 ) } $ &    $ \mathbf{0.22 \; ( 0.04 ) } $ \\
\midrule
             R Score &              $ 3.19 \; ( 0.09 )  $ & $ \mathbf{0.88 \; ( 0.04 ) } $ & $ \mathbf{0.72 \; ( 0.03 ) } $ &    $ \mathbf{0.22 \; ( 0.04 ) } $ \\
\midrule
     Influence Score &    $ 1.32e$+$6 \; ( 9.54e$+$5 )  $ & $ \mathbf{0.91 \; ( 0.04 ) } $ &          $ 0.78 \; ( 0.02 )  $ &    $ \mathbf{0.17 \; ( 0.03 ) } $ \\
\midrule
Influence Clip Score &    $ 7.49e$+$5 \; ( 7.49e$+$5 )  $ & $ \mathbf{0.94 \; ( 0.07 ) } $ & $ \mathbf{0.83 \; ( 0.08 ) } $ &    $ \mathbf{0.16 \; ( 0.03 ) } $ \\
\midrule
          IPW Score &              $ 2.33 \; ( 0.11 )  $ & $ \mathbf{0.75 \; ( 0.06 ) } $ & $ \mathbf{0.68 \; ( 0.02 ) } $ &    $ \mathbf{0.21 \; ( 0.04 ) } $ \\
\midrule
     IPW Clip Score &              $ 2.33 \; ( 0.11 )  $ & $ \mathbf{0.75 \; ( 0.06 ) } $ & $ \mathbf{0.68 \; ( 0.02 ) } $ &    $ \mathbf{0.22 \; ( 0.04 ) } $ \\
\midrule
 IPW Switch S Score &              $ 2.33 \; ( 0.11 )  $ & $ \mathbf{0.75 \; ( 0.06 ) } $ & $ \mathbf{0.68 \; ( 0.02 ) } $ &    $ \mathbf{0.21 \; ( 0.04 ) } $ \\
\midrule
 IPW Switch T Score &              $ 2.33 \; ( 0.11 )  $ & $ \mathbf{0.75 \; ( 0.06 ) } $ & $ \mathbf{0.68 \; ( 0.02 ) } $ &    $ \mathbf{0.21 \; ( 0.04 ) } $ \\
\midrule
    IPW CAB S Score &              $ 2.33 \; ( 0.11 )  $ & $ \mathbf{0.75 \; ( 0.06 ) } $ & $ \mathbf{0.68 \; ( 0.02 ) } $ &    $ \mathbf{0.21 \; ( 0.04 ) } $ \\
\midrule
    IPW CAB T Score &              $ 2.33 \; ( 0.11 )  $ & $ \mathbf{0.75 \; ( 0.06 ) } $ & $ \mathbf{0.68 \; ( 0.02 ) } $ &    $ \mathbf{0.21 \; ( 0.04 ) } $ \\
\midrule
          DR S Score &              $ 0.88 \; ( 0.02 )  $ & $ \mathbf{0.89 \; ( 0.04 ) } $ & $ \mathbf{0.75 \; ( 0.04 ) } $ &    $ \mathbf{0.22 \; ( 0.04 ) } $ \\
\midrule
     DR S Clip Score &              $ 0.88 \; ( 0.02 )  $ & $ \mathbf{0.91 \; ( 0.04 ) } $ & $ \mathbf{0.75 \; ( 0.04 ) } $ &    $ \mathbf{0.21 \; ( 0.04 ) } $ \\
\midrule
          DR T Score &     $ \mathbf{0.55 \; ( 0.01 ) } $ & $ \mathbf{0.75 \; ( 0.06 ) } $ & $ \mathbf{0.68 \; ( 0.02 ) } $ &    $ \mathbf{0.22 \; ( 0.04 ) } $ \\
\midrule
     DR T Clip Score &     $ \mathbf{0.55 \; ( 0.01 ) } $ & $ \mathbf{0.75 \; ( 0.06 ) } $ & $ \mathbf{0.68 \; ( 0.02 ) } $ &    $ \mathbf{0.22 \; ( 0.04 ) } $ \\
\midrule
   DR Switch S Score &              $ 0.88 \; ( 0.02 )  $ & $ \mathbf{0.91 \; ( 0.04 ) } $ & $ \mathbf{0.75 \; ( 0.04 ) } $ &    $ \mathbf{0.22 \; ( 0.04 ) } $ \\
\midrule
   DR Switch T Score &     $ \mathbf{0.55 \; ( 0.01 ) } $ & $ \mathbf{0.75 \; ( 0.06 ) } $ & $ \mathbf{0.68 \; ( 0.02 ) } $ &    $ \mathbf{0.22 \; ( 0.04 ) } $ \\
\midrule
      DR CAB S Score &              $ 0.88 \; ( 0.02 )  $ & $ \mathbf{0.91 \; ( 0.04 ) } $ & $ \mathbf{0.75 \; ( 0.04 ) } $ &    $ \mathbf{0.21 \; ( 0.04 ) } $ \\
\midrule
      DR CAB T Score &     $ \mathbf{0.55 \; ( 0.01 ) } $ & $ \mathbf{0.75 \; ( 0.06 ) } $ & $ \mathbf{0.68 \; ( 0.02 ) } $ &    $ \mathbf{0.22 \; ( 0.04 ) } $ \\
\midrule
        TMLE S Score &              $ 0.95 \; ( 0.03 )  $ & $ \mathbf{0.91 \; ( 0.04 ) } $ & $ \mathbf{0.76 \; ( 0.04 ) } $ &    $ \mathbf{0.22 \; ( 0.04 ) } $ \\
\midrule
        TMLE T Score &     $ \mathbf{0.58 \; ( 0.01 ) } $ & $ \mathbf{0.75 \; ( 0.06 ) } $ & $ \mathbf{0.68 \; ( 0.02 ) } $ &    $ \mathbf{0.22 \; ( 0.04 ) } $ \\
\midrule
      Cal DR S Score &              $ 5.14 \; ( 0.15 )  $ &  $ \mathbf{0.9 \; ( 0.05 ) } $ & $ \mathbf{0.75 \; ( 0.04 ) } $ &    $ \mathbf{0.22 \; ( 0.03 ) } $ \\
\midrule
      Cal DR T Score &               $ 3.88 \; ( 0.1 )  $ & $ \mathbf{0.76 \; ( 0.06 ) } $ & $ \mathbf{0.69 \; ( 0.02 ) } $ &    $ \mathbf{0.22 \; ( 0.03 ) } $ \\
\midrule
    Cal TMLE S Score &              $ 5.66 \; ( 0.17 )  $ &  $ \mathbf{0.9 \; ( 0.05 ) } $ & $ \mathbf{0.76 \; ( 0.04 ) } $ &     $ \mathbf{0.2 \; ( 0.03 ) } $ \\
\midrule
    Cal TMLE T Score &              $ 4.51 \; ( 0.15 )  $ & $ \mathbf{0.75 \; ( 0.06 ) } $ & $ \mathbf{0.69 \; ( 0.02 ) } $ &    $ \mathbf{0.23 \; ( 0.03 ) } $ \\
\midrule
     Qini DR S Score &               $ 1.1 \; ( 0.03 )  $ & $ \mathbf{0.85 \; ( 0.06 ) } $ &  $ \mathbf{0.8 \; ( 0.07 ) } $ &    $ \mathbf{0.22 \; ( 0.04 ) } $ \\
\midrule
     Qini DR T Score &              $ 0.98 \; ( 0.03 )  $ & $ \mathbf{0.81 \; ( 0.06 ) } $ & $ \mathbf{0.75 \; ( 0.03 ) } $ &     $ \mathbf{0.2 \; ( 0.04 ) } $ \\
\midrule
   Qini TMLE S Score &              $ 1.16 \; ( 0.05 )  $ &      $ 185.85 \; ( 184.98 )  $ & $ \mathbf{0.81 \; ( 0.07 ) } $ &    $ \mathbf{0.22 \; ( 0.04 ) } $ \\
\midrule
   Qini TMLE T Score &              $ 0.98 \; ( 0.03 )  $ & $ \mathbf{0.81 \; ( 0.06 ) } $ & $ \mathbf{0.75 \; ( 0.03 ) } $ &    $ \mathbf{0.22 \; ( 0.04 ) } $ \\
\bottomrule
\end{tabular}
